When the World Is the Test Suite: Agentic Intelligence for the Physical World

Coding agents built to repair software now write, test, and repair programs for robots, laboratories, and industrial controllers. Unlike in software engineering, no test suite comes with the code. Whether a program works must be established by running it on a robot, in a physics simulator, or through the policies it helps to train, and such evidence is costly to obtain and can itself be wrong. As these agents take on more physical tasks, how their programs are judged matters as much as how they are written. This paper examines this emerging area, agentic intelligence for the physical world, by treating the world as the program's test suite. We organize the discussion around three questions: how agents write programs for the physical world, how these programs are tested, and how agents learn from the results. We first trace how language models for robots and software engineering agents came together, ask which software testing practices carry over to physical tests, and describe each program by where it sits relative to the actuator and by what judges it. For writing, we cover programs that act as robot policies and programs that support policy learning by producing rewards, tasks, and training worlds. For testing, we examine what physical trials cost, what traces, learned judges, simulators, and formal checks can establish in their place, and what safety requires beyond task success. For learning, we discuss how tested programs are retained as experience, in skill libraries and in model weights. Finally, we turn to benchmarks and evaluation practice and outline open challenges. Writing programs is becoming cheap, while trustworthy evidence about what they do remains costly. Progress will therefore depend on a physical counterpart of continuous integration: verification cheap enough to run often, reliable enough to trust under search, and maintained alongside the experience it validates.

==> figures/action-overview.tex <==
\begin{figure}[!tbp]
\centering\def\pcifigworkcolor{SecWrite!80!black}
\begin{tikzpicture}[x=1cm,y=1cm,
  q/.style={font=\sffamily\scriptsize\itshape,text=SecWrite!75!black,inner sep=0pt,anchor=west},
  bl/.style={lh text,font=\sffamily\footnotesize,anchor=north west,text width=4.3cm},
  eg/.style={font=\sffamily\scriptsize\itshape,text=MutedText,inner sep=0pt,anchor=west}]
% one panel: \apanel{x0}{y0}{n}{title}{question}
\newcommand{\apanel}[5]{%
  \draw[lh panel=SecWrite] (#1,#2) rectangle ++(7.98,4.3);
  \node[anchor=west,inner sep=0pt] at (#1+0.25,#2+3.92) {\lhnum{SecWrite}{#3}};
  \node[lh head=SecWrite,font=\cartoonfont\bfseries\lhtitlesize] at (#1+0.8,#2+3.92) {\strut#4};
  \node[q] at (#1+0.25,#2+3.5) {#5};}
% illustration on the left, three bullets filling the right
\newcommand{\abody}[4]{%
  \node[art img] at (#1+1.75,#2+2.1) {\includegraphics[width=3.2cm,height=2.45cm,keepaspectratio]{#3}};
  \node[bl] at (#1+3.5,#2+3.25) {#4};}
\newcommand{\ab}[2]{\lhb{SecWrite}{#1}{3.65cm}{#2}}
% chips a -> b -> c starting at x, then an e.g. line
\newcommand{\aflow}[6]{%
  \node[lh chip=SecWrite,anchor=west] (f1) at (#2,#1) {#3};
  \node[lh chip=SecWrite,anchor=west] (f2) at ($(f1.east)+(0.3,0)$) {#4};
  \node[lh chip=SecWrite,anchor=west] (f3) at ($(f2.east)+(0.3,0)$) {#5};
  \draw[-{Latex[length=1.4mm]},SecWrite,line width=.8pt] (f1)--(f2); \draw[-{Latex[length=1.4mm]},SecWrite,line width=.8pt] (f2)--(f3);
  \node[eg] at ($(f3.east)+(0.35,0)$) {#6};}
% ---- (1) interfaces
\apanel{0.02}{4.55}{1}{Primitive Interfaces}{How much must the designer supply?}
\abody{0.02}{4.55}{primitive-bricks}{\ab{plug}{the primitive API bounds what the code can do}\\[4pt]\ab{arrow-up}{richer primitives raise success}\\[4pt]\ab{tools}{top models can write some missing abstractions}}
\aflow{5.0}{0.3}{perceive}{grasp}{place}{e.g.\ \figwork{arxiv240406645}{GenCHiP}, \figwork{arxiv260322435}{CaP-X}}
% ---- (2) revision
\apanel{8.2}{4.55}{2}{Online Revision, Offline Development}{Rewrite online or develop offline?}
\abody{8.2}{4.55}{revise-slip}{\ab{redo}{rewriting code within an episode can repair logic}\\[4pt]\ab{chart-line}{\figwork{arxiv260816978}{VLCP}: success rises from 3.5\% to 35.1\%}\\[4pt]\ab{clock}{offline development can cut runtime deliberation}}
\aflow{5.0}{8.48}{run}{fail}{rewrite}{e.g.\ \figwork{arxiv260816978}{VLCP}, \figwork{arxiv260929394}{RACaP}}
% ---- (3) delegation
\apanel{0.02}{0}{3}{Orchestrating Learned Skills}{What changes when primitives are learned?}
\abody{0.02}{0}{delegate-arm}{\ab{hand-paper}{the learned policy supplies motor skills}\\[4pt]\ab{clipboard-list}{code keeps memory, progress, and recovery}\\[4pt]\ab{project-diagram}{reached through code or typed tool calls}}
\aflow{0.45}{0.3}{code}{policy}{check}{e.g.\ \figwork{arxiv260809410}{HyMeS}, \figwork{arxiv260708448}{Harness VLA}, \figwork{arxiv260721725}{Pigey}}
% ---- (4) strengths and limits
\apanel{8.2}{0}{4}{Programs vs.\ End-to-End Policies}{When does a program beat an end-to-end policy?}
\node[lh text,font=\sffamily\footnotesize\bfseries,text=SecWrite,anchor=west] at (8.45,3.12) {\faIcon{check-circle}\,Programs Lead};
\node[lh text,font=\sffamily\footnotesize\bfseries,text=Baseline!80!black,anchor=west] at (12.4,3.12) {\faIcon{balance-scale}\,Policies Hold};
\node[art img] at (9.25,2.24) {\includegraphics[width=1.7cm,height=1.4cm,keepaspectratio]{left-burner}};
\node[art img] at (13.1,2.24) {\includegraphics[width=1.7cm,height=1.4cm,keepaspectratio]{coach-learner}};
\node[lh text,font=\sffamily\footnotesize,anchor=west,text width=1.95cm] at (10.15,2.24) {when the task changes in structure};
\node[lh text,font=\sffamily\footnotesize,anchor=west,text width=2.2cm] at (13.95,2.24) {in distribution, with demonstrations};
\draw[RuleGray,line width=.6pt,dashed] (12.2,1.45) -- (12.2,3.3);
\node[anchor=west,inner sep=0pt] at (8.45,1.0) {\lhicon{SecWrite}{route}};
\node[lh text,font=\sffamily\scriptsize,anchor=west,text width=6.9cm] at (9.05,1.0) {several systems also lead on long horizons and explicit constraints, and contact results depend on the model and the interface};
\node[eg] at (9.05,0.32) {e.g.\ \figwork{arxiv251003827}{LIBERO-PRO}, \figwork{arxiv241001345}{GemBench}};
\end{tikzpicture}
\caption{\textbf{Programs as robot policies: four questions.} What a program can call \textcircled{\scriptsize 1}, when it is revised during an episode or developed offline \textcircled{\scriptsize 2}, how it coordinates learned skills \textcircled{\scriptsize 3}, and when it outperforms an end-to-end policy \textcircled{\scriptsize 4}.}
\label{fig:action-overview}
\end{figure}


==> figures/directions.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  bt/.style={lh text,anchor=north west}]
% 2x2 grid: art on the left, three bullets on the right, footer under the art
% \dpanel{x0}{y0}{n}{title}{question}{image}{bullets}{footer}; each panel takes the color of the part it continues (\dcol)
\newcommand{\dpanel}[8]{%
  \def\pcifigworkcolor{\dcol!80!black}%
  \lhpanel{#1}{#2}{7.94}{4.2}{\dcol}{#3}{#4}{#5}
  \node[art img] at (#1+1.55,#2+1.9) {\includegraphics[width=2.8cm,height=2.0cm,keepaspectratio]{#6}};
  \node[bt] at (#1+3.0,#2+3.15) {#7};
  \node[lh eg] at (#1+0.22,#2+0.26) {#8};}
\def\dcol{SecWrite}\dpanel{0.02}{4.45}{1}{Program Representation}{Where should the program sit?}{dir-place}
  {\lhb{\dcol}{code}{4.05cm}{step order, goals, constraints, and memory in code}\\[3pt]%
   \lhb{\dcol}{hand-paper}{4.05cm}{for contact, test a policy, an optimizer, or force and compliance primitives}\\[3pt]%
   \lhb{\dcol}{hourglass-half}{4.05cm}{prepare offline, reason at run time only when needed}}
  {see \cref{sec:action}}
\def\dcol{SecTest}\dpanel{8.21}{4.45}{2}{Reliable Verification}{Can tests run after every change?}{dir-ci}
  {\lhb{\dcol}{stream}{4.05cm}{trace format, judges, and check order are design choices}\\[3pt]%
   \lhb{\dcol}{balance-scale}{4.05cm}{compare failures among accepted episodes and success at matched budgets}\\[3pt]%
   \lhb{\dcol}{clipboard-check}{4.05cm}{report calls, GPU and robot time, and human intervention separately}}
  {e.g.\ \figwork{arxiv260938982}{SimEX}, \figwork{arxiv260322435}{CaP-X}}
\def\dcol{SecLearn}\dpanel{0.02}{0}{3}{Skill Maintenance}{How should experience be kept?}{dir-govern}
  {\lhb{\dcol}{tags}{4.05cm}{attach tests, a version, provenance, and retirement criteria}\\[3pt]%
   \lhb{\dcol}{redo}{4.05cm}{measure retention after each library update}\\[3pt]%
   \lhb{\dcol}{clock}{4.05cm}{test staleness by changing one factor at a time}}
  {see \cref{sec:library-harm}}
\def\dcol{SecLearn}\dpanel{8.21}{0}{4}{Reproducible Evaluation}{Do results hold on real robots?}{judge-inspect}
  {\lhb{\dcol}{dice}{4.05cm}{shared seeds, budgets, and splits for LIBERO-PRO}\\[3pt]%
   \lhb{\dcol}{chart-area}{4.05cm}{sequential tests and sim-plus-real intervals}\\[3pt]%
   \lhb{\dcol}{robot}{4.05cm}{paired real trials for simulated results}}
  {e.g.\ \figwork{arxiv250310966}{STEP}, \figwork{arxiv251004354}{SureSim}}
\end{tikzpicture}
\caption{\textbf{Four challenges and future directions.} How to divide a task between programs and learned policies \textcircled{\scriptsize 1}, how verification can become reliable at a known cost \textcircled{\scriptsize 2}, how skill libraries stay useful as the world changes \textcircled{\scriptsize 3}, and how evaluation can be reproduced and checked against real robots \textcircled{\scriptsize 4}.}
\label{fig:directions}
\end{figure}


==> figures/evidence-ladder.tex <==
\begin{figure}[!tbp]
\centering\def\pcifigworkcolor{SecTest!80!black}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[x=1cm,y=1cm,
  rung/.style={pci shadow=#1,draw=#1,line width=1.1pt,fill=#1!7!white,rounded corners=6pt,inner sep=5pt,text width=2.36cm,minimum height=2.3cm,align=left,font=\sffamily\scriptsize,anchor=south west,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
\newcommand{\rh}[3]{{\color{SecTest!80!black}\lhnum{SecTest}{#2}\,\adjustbox{max width=1.88cm}{\cartoonfont\bfseries\footnotesize #3}}}
\node[rung=CostA] (r1) at (0,0) {\rh{CostA}{1}{Static Check}\\[2pt]\textit{no policy training}\\[2pt]parse, schema, or compile: \figwork{arxiv250602507}{AURA}'s gate; \figwork{arxiv260714387}{Chat2Scenic} compiles 76.42\% of scenarios};
\node[rung=CostB] (r2) at (2.75,0.42) {\rh{CostB}{2}{One Episode}\\[2pt]\textit{one rollout}\\[2pt]a policy program's own run; \figwork{arxiv230608647}{Language to Rewards} with online MPC};
\node[rung=CostC] (r3) at (5.5,0.84) {\rh{CostC}{3}{Repeated Runs}\\[2pt]\textit{per program per iteration}\\[2pt]\figwork{arxiv250618088}{RoboTwin~2.0} executes each program ten times before refinement};
\node[rung=CostD] (r4) at (8.25,1.26) {\rh{CostD}{4}{Policy Training}\\[2pt]\textit{per iteration or per search}\\[2pt]\figwork{arxiv231012931}{Eureka}: 16 candidates per iteration; \figwork{arxiv261004364}{BIRD}: 40 trainings per search};
\node[rung=CostE] (r5) at (11.0,1.68) {\rh{CostE}{5}{Curriculum}\\[2pt]\textit{full search budget}\\[2pt]\figwork{arxiv241101775}{Eurekaverse}: five iterations, eight parallel trainings each; about 24~h on eight GPUs};
\node[rung=CostF] (r6) at (13.75,2.1) {\rh{CostF}{6}{Hardware}\\[2pt]\textit{per randomization candidate}\\[2pt]\figwork{arxiv240601967}{DrEureka}: a policy per candidate, all 16 tested on hardware};
\foreach \n/\img in {r1/static-check,r2/robot-stove,r3/ladder-repeat,r4/ladder-train,r5/ladder-curriculum,r6/ladder-hardware}
  {\node[art img,anchor=south] at ([yshift=3pt]\n.north) {\includegraphics[width=2.75cm,height=1.85cm,keepaspectratio]{\img}};}
\draw[lh arrow=Baseline] (0,-0.35) -- (16.4,-0.35) node[midway,below=2pt,font=\sffamily\footnotesize\itshape,text=MutedText] {from checking code to observing learned behavior};
\end{tikzpicture}
\end{adjustbox}
\caption{\textbf{Evaluation paths for different kinds of programs.} Evaluation ranges from checking code to training and testing the behavior it induces. Examples from the reviewed work report budgets per execution, per candidate, or per complete search \citep{arxiv250602507,arxiv260714387,arxiv230608647,arxiv250618088,arxiv231012931,arxiv261004364,arxiv241101775,arxiv240601967}.}
\label{fig:evidence-ladder}
\end{figure}


==> figures/evidence-overview.tex <==
\begin{figure}[!tbp]
\centering\def\pcifigworkcolor{SecTest!80!black}
\begin{tikzpicture}[x=1cm,y=1cm,
  bt/.style={lh text,anchor=north west}]
% \epanel{x0}{y0}{n}{title}{question}{image}{bullet1}{bullet2}{e.g.}
\newcommand{\epanel}[9]{%
  \lhpanel{#1}{#2}{5.22}{4.0}{SecTest}{#3}{#4}{#5}
  \node[art img] at (#1+1.08,#2+1.95) {\includegraphics[width=1.95cm,height=1.95cm,keepaspectratio]{#6}};
  \node[bt] at (#1+2.12,#2+3.0) {#7\\[5pt]#8};
  \node[lh eg] at (#1+0.22,#2+0.32) {e.g.\ #9};}
\epanel{0.02}{4.2}{1}{Finding What Went Wrong}{Which call went wrong?}{trace-film}
  {\lhb{SecTest}{film}{2.3cm}{traces record each call, its result, and keyframes}}
  {\lhb{SecTest}{crosshairs}{2.3cm}{the trace narrows the search for a repair}}
  {\figwork{arxiv260700272}{ASPIRE}, \figwork{arxiv241018893}{RoboRepair}, \figwork{arxiv260322435}{CaP-X}}
\epanel{5.47}{4.2}{2}{Judging Success}{Did the task succeed?}{false-pass}
  {\lhb{SecTest}{check-double}{2.4cm}{predicates, written checks, learned judges}}
  {\lhb{SecTest}{exclamation-triangle}{2.4cm}{no VLM judge above 0.60 on contact assembly}}
  {\figwork{arxiv260903611}{FailBench}, \figwork{arxiv261002527}{CriticHack}}
\epanel{10.92}{4.2}{3}{Simulation and Reality}{Does a simulated pass carry over?}{sim-twin}
  {\lhb{SecTest}{sort-amount-down}{2.4cm}{simulation can rank policies much as real tests do}}
  {\lhb{SecTest}{question-circle}{2.4cm}{8 of 10 simulated successes held on the robot}}
  {\figwork{arxiv261010479}{Agentic RSR}, \figwork{arxiv240505941}{SIMPLER}}
\epanel{0.02}{0}{4}{Formal Specs and Shields}{Can it be checked without a run?}{formal-stamp}
  {\lhb{SecTest}{file-contract}{2.4cm}{formal rules prune actions that violate them}}
  {\lhb{SecTest}{exclamation-triangle}{2.4cm}{\figwork{arxiv240703321}{Planetarium}: 96.1\% parseable, 24.8\% semantically correct}}
  {\figwork{arxiv230909919}{Safety Chip}, \figwork{arxiv250307885}{RoboGuard}}
\epanel{5.47}{0}{5}{When Trials Are Restricted}{What releases a program to hardware?}{lab-locked}
  {\lhb{SecTest}{server}{2.4cm}{digital twins and live runtimes before release}}
  {\lhb{SecTest}{industry}{2.4cm}{\figwork{arxiv240105443}{LLM4PLC}: generation success from 47\% to 72\%}}
  {\figwork{arxiv260105356}{PRISM}, \figwork{arxiv260818565}{SemaPLC}, \figwork{arxiv261002982}{PLCWorld}}
\epanel{10.92}{0}{6}{Success vs.\ Safety}{Is a success also safe?}{unsafe-success}
  {\lhb{SecTest}{shield-alt}{2.4cm}{tabletop policies with over 90\% success are unsafe in 18--28\% of episodes}}
  {\lhb{SecTest}{ban}{2.4cm}{guard commands at the action interface}}
  {\figwork{arxiv260600773}{SafeVLA-Bench}, \figwork{arxiv260920822}{SafeHarness}}
\end{tikzpicture}
\caption{\textbf{How an agent learns that a program is wrong.} A trace locates the failing call \textcircled{\scriptsize 1}, a judge decides whether the outcome counts as success \textcircled{\scriptsize 2}, and simulation tests the program in place of the robot \textcircled{\scriptsize 3}. Formal specifications check a program before it runs \textcircled{\scriptsize 4}, other checks decide its release when physical trials are restricted \textcircled{\scriptsize 5}, and a successful run can still be unsafe \textcircled{\scriptsize 6}.}
\label{fig:evidence-overview}
\end{figure}


==> figures/front-lens.tex <==
% Unnumbered conceptual frontispiece; the detailed loop remains Figure 2.
\begingroup\setlength{\parskip}{0pt}
{\color{RuleGray}\hrule height .4pt}\vspace{3mm}
{\sffamily\bfseries\fontsize{7.8}{10}\selectfont\color{MutedText}OVERVIEW}\hfill
{\sffamily\fontsize{7.6}{10}\selectfont\hyperref[sec:lens]{\S\ref*{sec:lens}}}\par\vspace{3mm}
\noindent\begin{tikzpicture}[x=\linewidth,y=1mm,
  title/.style={anchor=west,inner sep=0pt,font=\sffamily\bfseries\fontsize{10}{12}\selectfont},
  detail/.style={anchor=north west,inner sep=0pt,align=left,font=\sffamily\fontsize{7.8}{10}\selectfont,text=MutedText},
  flow/.style={-{Latex[length=1.4mm,width=1mm]},draw=MutedText,line width=.55pt}]
  \useasboundingbox (0,-11) rectangle (1,2);
  \node[title,text=AccentBlue] at (0,0) {Program};
  \node[title,text=AccentAmber] at (.27,0) {Physical world};
  \node[title,text=FailureRed] at (.56,0) {Test results};
  \node[title,text=FieldGreen] at (.81,0) {Experience};
  \draw[flow] (.135,0) -- (.22,0);
  \draw[flow] (.445,0) -- (.53,0);
  \draw[flow] (.70,0) -- (.785,0);
  \node[detail] at (0,-3.5) {Action / orchestration\\Objective / world};
  \node[detail] at (.27,-3.5) {Robot, simulator,\\or trained policy};
  \node[detail] at (.56,-3.5) {Traces, checks,\\and outcomes};
  \node[detail] at (.81,-3.5) {Skill libraries,\\distilled weights};
\end{tikzpicture}
\endgroup


==> figures/learning-overview.tex <==
\begin{figure}[!tbp]
\centering\def\pcifigworkcolor{SecWrite!80!black}
\begin{tikzpicture}[x=1cm,y=1cm,
  bt/.style={lh text,anchor=north west}]
% \lpanel{x0}{n}{title}{question}{image}{writes}{check}{result}{e.g.}
\newcommand{\lpanel}[9]{%
  \lhpanel{#1}{2.65}{3.86}{6.35}{SecWrite}{#2}{#3}{#4}
  \node[art img] at (#1+1.93,7.05) {\includegraphics[width=3.4cm,height=1.95cm,keepaspectratio]{#5}};
  \node[bt] at (#1+0.2,5.85) {\lhb{SecWrite}{pen}{2.92cm}{#6}\\[3pt]\lhb{SecWrite}{search}{2.92cm}{#7}\\[3pt]\lhb{SecWrite}{chart-line}{2.92cm}{#8}};
  \node[lh eg] at (#1+0.22,2.95) {e.g.\ #9};}
\lpanel{0.02}{1}{Rewards}{What should be optimized?}{reward-design}
  {writes reward functions as code}
  {trains a policy with each candidate}
  {\figwork{arxiv231012931}{Eureka} beats expert rewards on 83\% of tasks}
  {\figwork{arxiv231012931}{Eureka}, \figwork{arxiv230911489}{Text2Reward}}
\lpanel{4.13}{2}{Environments}{Where does it practice?}{world-dioramas}
  {writes tasks, scenes, and curricula}
  {checks that the task is feasible and meaningful}
  {\figwork{arxiv231001361}{GenSim}: three raters' pass rates are 80\%, 63\%, and 41\%}
  {\figwork{arxiv231001361}{GenSim}, \figwork{arxiv231101455}{RoboGen}}
\lpanel{8.23}{3}{Demonstrations}{What does it learn from?}{data-machine}
  {writes success checks and expert programs}
  {decides which trajectories enter training}
  {\figwork{arxiv250618088}{RoboTwin~2.0}: 62.1\% \textrightarrow{} 71.3\% with multimodal feedback}
  {\figwork{arxiv250618088}{RoboTwin~2.0}}
\lpanel{12.32}{4}{Bodies and Assets}{Which body and objects?}{body-blueprint}
  {writes robot and object descriptions}
  {checks geometry and motion, beyond syntax}
  {\figwork{arxiv241013882}{Articulate-Anything}: 75\% against 8.7--12.2\%}
  {\figwork{arxiv241013882}{Articulate-Anything}}
\end{tikzpicture}
\caption{\textbf{Programs for policy learning.} A reward program shapes what a policy learns \textcircled{\scriptsize 1}, and programs that build environments, demonstrations, bodies, and assets shape the conditions in which it learns \textcircled{\scriptsize 2}--\textcircled{\scriptsize 4}.}
\label{fig:learning-overview}
\end{figure}


==> figures/libero-pro-splits.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=5.4cm,
  ybar, bar width=4.6pt,
  ymin=0, ymax=1.08, ytick={0,0.25,0.5,0.75,1},
  ylabel={Success rate}, ylabel style={font=\sffamily\footnotesize},
  symbolic x coords={Object,Position,Paraphrase,Task,Environment},
  xtick={Object,Position,Paraphrase,Task,Environment}, xticklabel style={font=\sffamily\footnotesize},
  yticklabel style={font=\sffamily\scriptsize,/pgf/number format/assume math mode=true},
  zerolab/.style={nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{0}{}},
    every node near coord/.append style={font=\sffamily\tiny,text=MutedText,inner sep=1pt}},
  enlarge x limits=0.09,
  axis lines*=left, ymajorgrids, grid style={RuleGray},
  legend style={font=\sffamily\scriptsize,draw=none,fill=none,at={(0.5,1.02)},anchor=south,legend columns=7,/tikz/every even column/.append style={column sep=4pt}},
  legend image code/.code={\draw[#1,draw=none] (0cm,-0.08cm) rectangle (0.24cm,0.1cm);},
]
\fill[SecWrite!8] ([xshift=-26pt]axis cs:Position,0) rectangle ([xshift=26pt]axis cs:Position,1.08);
\fill[SecWrite!8] ([xshift=-26pt]axis cs:Task,0) rectangle ([xshift=26pt]axis cs:Task,1.08);
% bars are centered on each tick: three VLA bars where only VLAs report, seven bars in the shaded splits
\addplot[fill=Baseline!40!white,bar shift=-7pt] coordinates {(Object,0.96) (Paraphrase,0.98) (Environment,0.98)};
\addplot[fill=Baseline!70!white,bar shift=0pt] coordinates {(Object,0.94) (Paraphrase,0.93) (Environment,0.39)};
\addplot[fill=Baseline,bar shift=7pt] coordinates {(Object,0.97) (Paraphrase,0.97) (Environment,0.46)};
\addplot[fill=Baseline!40!white,bar shift=-21pt,zerolab,forget plot] coordinates {(Position,0.00) (Task,0.00)};
\addplot[fill=Baseline!70!white,bar shift=-14pt,zerolab,forget plot] coordinates {(Position,0.00) (Task,0.00)};
\addplot[fill=Baseline,bar shift=-7pt,zerolab,forget plot] coordinates {(Position,0.38) (Task,0.00)};
\addplot[fill=SecWrite!38!white,bar shift=0pt] coordinates {(Position,0.26) (Task,0.17)};
\addplot[fill=SecWrite!65!white,bar shift=7pt] coordinates {(Position,0.43) (Task,0.36)};
\addplot[fill=SecWrite,bar shift=14pt] coordinates {(Position,0.506) (Task,0.556)};
\addplot[fill=SecWrite!55!black,bar shift=21pt] coordinates {(Position,0.81) (Task,0.45)};
\legend{OpenVLA,$\pi_0$,$\pi_{0.5}$,CaP-Agent0,RATs,RHO,ASPIRE}
\end{axis}
\end{tikzpicture}
\caption{\textbf{What the code-versus-VLA comparisons on LIBERO-PRO cover.} Results on the Goal suite. Gray bars show OpenVLA, $\pi_0$, and $\pi_{0.5}$ under LIBERO-PRO's five perturbations, from Figure 7 of \citet{arxiv251003827}. Under its released evaluation code, a VLA receives the original instruction in the paraphrase and task conditions (\cref{sec:code-vs-vla}). Colored bars show program-based methods, which report results only under the position and task perturbations (shaded): CaP-Agent0 from CaP-X (Table 2 of \citet{arxiv260322435}), RATs (Table 1 of \citet{arxiv260619419}), RHO (Table 7 of \citet{arxiv260616458}), and ASPIRE with Opus~4.6 (Table 5 of \citet{arxiv260700272}).}
\label{fig:libero-pro-splits}
\end{figure}


==> figures/library-growth.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.6\linewidth, height=5.2cm,
  xmin=-4, xmax=94, ymin=0, ymax=0.75,
  xtick={0,25,50,90}, ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
  xlabel={LIBERO-90 source tasks seeding the library}, ylabel={Success rate},
  xlabel style={font=\sffamily\footnotesize}, ylabel style={font=\sffamily\footnotesize},
  ticklabel style={font=\sffamily\scriptsize,/pgf/number format/assume math mode=true},
  axis lines*=left, ymajorgrids, grid style={RuleGray},
  legend style={font=\sffamily\scriptsize,draw=none,fill=none,at={(1.03,0.5)},anchor=west},
  legend cell align=left,
]
\addplot[SecLearn,very thick,mark=*,mark size=1.6pt] coordinates {(0,0.047) (25,0.137) (50,0.215) (90,0.305)};
\addplot[SecLearn!60!black,thick,mark=square*,mark size=1.4pt] coordinates {(0,0.094) (25,0.218) (50,0.292) (90,0.383)};
\addplot[SecLearn!68!white,thick,mark=triangle*,mark size=1.8pt] coordinates {(0,0.00) (25,0.056) (50,0.138) (90,0.226)};
\addplot[SecLearn!60!black,thick,dashed,mark=diamond*,mark size=2pt] coordinates {(0,0.00) (25,0.02) (50,0.68) (90,0.26)};
\addplot[Baseline,densely dotted,thick,domain=-4:94,samples=2] {0.05};
\legend{Overall,Task perturbation,Position perturbation,Stove and moka pot (task),{$\pi_{0.5}$, overall}}
\end{axis}
\end{tikzpicture}
\caption{\textbf{What a growing skill library buys, and where it hurts.} Zero-shot success of ASPIRE with Opus~4.6 on LIBERO-PRO Long with skill libraries seeded from increasing numbers of LIBERO-90 source tasks, redrawn from Tables 8 and 9 of \citet{arxiv260700272}. The dotted line is $\pi_{0.5}$ on the same benchmark. Average success rises with the library, while the task of turning on the stove and placing the moka pot, under task perturbation, falls from 0.68 to 0.26 between 50 and 90 source tasks.}
\label{fig:library-growth}
\end{figure}


==> figures/library-lifecycle.tex <==
\begin{figure}[!tbp]
\centering\def\pcifigworkcolor{SecLearn!80!black}
\begin{tikzpicture}[x=1cm,y=1cm,
  bt/.style={lh text,anchor=north west}]
% \kpanel{x0}{n}{title}{question}{image}{bullet1}{bullet2}{e.g.}
\newcommand{\kpanel}[8]{%
  \lhpanel{#1}{0}{2.99}{5.75}{SecLearn}{#2}{#3}{#4}
  \node[art img] at (#1+1.5,4.08) {\includegraphics[width=2.65cm,height=1.65cm,keepaspectratio]{#5}};
  \node[bt] at (#1+0.15,3.1) {#6\\[4pt]#7};
  \node[lh eg] at (#1+0.2,0.3) {\scalebox{0.92}{e.g.\ #8}};}% one common scale so the widest line fits
\kpanel{0.02}{1}{Build}{What is kept?}{lib-build}
  {\lhb{SecLearn}{save}{2.05cm}{programs that pass a check are stored}}
  {\lhb{SecLearn}{search}{2.05cm}{reused when a new task comes up}}
  {\figwork{arxiv230516291}{Voyager}, \figwork{arxiv240618746}{LRLL}}
\kpanel{3.31}{2}{Accept}{What does it prove?}{lib-admit}
  {\lhb{SecLearn}{filter}{2.05cm}{six mechanisms decide what is accepted}}
  {\lhb{SecLearn}{chart-line}{2.05cm}{removing validation costs 13--31 points}}
  {\figwork{arxiv261002717}{RoboBridge}, \figwork{arxiv261002788}{Skill2Real}}
\kpanel{6.6}{3}{Maintain}{Does more help?}{lib-maintain}
  {\lhb{SecLearn}{layer-group}{2.05cm}{growth can make some tasks regress}}
  {\lhb{SecLearn}{chart-line}{2.05cm}{\figwork{arxiv261002717}{RoboBridge}: never revising entries, 83\% \textrightarrow{} 44\%}}
  {\figwork{arxiv260700272}{ASPIRE}, \figwork{arxiv260304560}{MEMO}}
\kpanel{9.89}{4}{Transfer}{How far does it travel?}{lib-transfer}
  {\lhb{SecLearn}{exchange-alt}{2.05cm}{simulated skills guide a real bimanual robot}}
  {\lhb{SecLearn}{chart-line}{2.05cm}{drawer: 0 \textrightarrow{} 11 of 20 within a quarter of the tokens}}
  {\figwork{arxiv260700272}{ASPIRE}, \figwork{arxiv260607999}{RECENT}}
\kpanel{13.18}{5}{Distill}{Into the weights?}{lib-distill}
  {\lhb{SecLearn}{brain}{2.05cm}{executions or teaching sessions train a policy or a code model}}
  {\lhb{SecLearn}{chart-line}{2.05cm}{\figwork{arxiv231201421}{RobotGPT}: 38.5\% \textrightarrow{} 91.5\%}}
  {\figwork{arxiv231201421}{RobotGPT}, \figwork{arxiv240211450}{LMPC}}
\foreach \x in {3.165,6.455,9.745,13.035} \node[art fat=SecLearn] at (\x,3.95) {};
\end{tikzpicture}
\caption{\textbf{What happens to a program that passes its checks.} It is stored in a library \textcircled{\scriptsize 1}, often after a further acceptance test \textcircled{\scriptsize 2} (\cref{sec:libraries}). The library then has to be maintained \textcircled{\scriptsize 3}, and its skills may carry over to new robots, models, or tasks \textcircled{\scriptsize 4} (\cref{sec:library-harm}). Verified executions can also train a model's weights \textcircled{\scriptsize 5} (\cref{sec:code-teacher}).}
\label{fig:library-lifecycle}
\end{figure}


==> figures/organization.tex <==
\begin{figure}[!htbp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[x=1cm,y=1cm,
  head/.style={pci shadow=#1,draw=#1,line width=1.2pt,fill=#1!12!white,rounded corners=6pt,inner sep=5pt,text=#1!75!black,text width=4.8cm,minimum height=1.1cm,align=left,font=\sffamily\footnotesize\bfseries},
  leaf/.style={pci shadow=#1,draw=#1!55!white,line width=.8pt,fill=#1!4!white,rounded corners=6pt,inner sep=5pt,text width=4.8cm,align=flush left,font=\sffamily\fontsize{9}{10.5}\selectfont,anchor=north,
    execute at begin node={\def\pcifigworkcolor{#1!80!black}\hyphenpenalty=10000\exhyphenpenalty=10000}}]
\node[anchor=west,inner sep=0pt,font=\sffamily\small\bfseries,text=Ink]
  at (-2.57,1.4) {Agentic Intelligence for the Physical World};
% heads in each row share one height so their leaves start at the same level even if a title wraps
\node[head=SecFound,minimum height=1.45cm] (c1) at (0,0) {From Software Tests to\\Physical Tests\\ {\mdseries\S\ref*{sec:software-to-physical}}};
\node[head=SecWrite,minimum height=1.45cm] (c2) at (5.5,0) {Programs as Robot Policies\\ {\mdseries\S\ref*{sec:action}\enspace(RQ1)}};
\node[head=SecWrite,minimum height=1.45cm] (c3) at (11,0) {Programs for Policy Learning\\ {\mdseries\S\ref*{sec:objective-world}\enspace(RQ1)}};
\node[leaf=SecFound] (l1) at ([yshift=-.3cm]c1.south) {\textbf{What Carries Over}\\ \figwork{arxiv260300455}{Test-driven controllers}; \figwork{arxiv260712220}{Contract-grounded BTs}; \figwork{arxiv260306842}{RoboCritics}\\[3pt]
  \textbf{What Breaks}\\ \figwork{arxiv260930249}{RAPID}; \figwork{arxiv260619980}{ENPIRE}; \figwork{arxiv260120334}{FAEA}};
\node[leaf=SecWrite] (l2) at ([yshift=-.3cm]c2.south) {\textbf{Primitive Interfaces}\\ \figwork{arxiv220907753}{Code as Policies}; \figwork{arxiv240406645}{GenCHiP}; \figwork{arxiv260322435}{CaP-X}; \figwork{arxiv261002459}{OpenRUA}; \figwork{arxiv240605572}{PRoC3S}; \figwork{arxiv260930594}{HuGo}; \figwork{arxiv240619741}{ROS-LLM}\\[3pt]
  \textbf{Online Revision, Offline Development}\\ \figwork{arxiv260816978}{VLCP}; \figwork{arxiv260939018}{URAI}; \figwork{arxiv260616458}{RHO}; \figwork{arxiv260929394}{RACaP}; \figwork{arxiv231214950}{TypeFly}; \figwork{arxiv260115486}{DroneServer}\\[3pt]
  \textbf{Orchestrating Learned Skills}\\ \figwork{arxiv260809410}{HyMeS}; \figwork{arxiv260816590}{Zetta}; \figwork{arxiv260708448}{Harness VLA}; \figwork{arxiv260721725}{Pigey}; \figwork{arxiv260706256}{Semantic handoff}\\[3pt]
  \textbf{Comparison with End-to-End Policies}\\ \figwork{arxiv251003827}{LIBERO-PRO}; \figwork{arxiv241001345}{GemBench}; \figwork{arxiv250104268}{RoboPro}; \figwork{arxiv260920822}{SafeHarness}};
\node[leaf=SecWrite] (l3) at ([yshift=-.3cm]c3.south) {\textbf{Rewards and Objectives}\\ \figwork{arxiv230608647}{Language to Rewards}; \figwork{arxiv231012931}{Eureka}; \figwork{arxiv230911489}{Text2Reward}; \figwork{arxiv240601967}{DrEureka}; \figwork{arxiv261004364}{BIRD}\\[3pt]
  \textbf{Environments, Demonstrations, and Assets}\\ \figwork{arxiv231001361}{GenSim}; \figwork{arxiv231101455}{RoboGen}; \figwork{arxiv260115164}{V-CAGE}; \figwork{arxiv260301505}{FATE}; \figwork{arxiv241015536}{GRS}; \figwork{arxiv240514062}{ChatScene}; \figwork{arxiv230714535}{Scaling Up}; \figwork{arxiv250618088}{RoboTwin 2.0}; \figwork{arxiv251217853}{AnyTask}; \figwork{arxiv241013882}{Articulate-Anything}; \figwork{arxiv260515187}{Articraft}; \figwork{arxiv240708626}{RoboMorph}};
\node[inner sep=0pt,fit=(l1)(l2)(l3)] (toprow) {};
% bottom row starts below the tallest top-row leaf
\node[head=SecTest,minimum height=1.45cm] (c4) at ([yshift=-1.15cm]toprow.south -| c1.center) {Testing Programs Against\\the Physical World\\ {\mdseries\S\ref*{sec:evidence}\enspace(RQ2)}};
\node[head=SecLearn,minimum height=1.45cm] (c5) at (c4.center -| c2.center) {Learning from the Physical World\\ {\mdseries\S\ref*{sec:learning}\enspace(RQ3)}};
\node[head=SecLearn,minimum height=1.45cm] (c6) at (c4.center -| c3.center) {Benchmarks and\\Evaluation Practice\\ {\mdseries\S\ref*{sec:measuring}\enspace(RQ3)}};
\node[leaf=SecTest] (l4) at ([yshift=-.3cm]c4.south) {\textbf{Cost of Evaluation}\\ \figwork{arxiv241101775}{Eurekaverse}; \figwork{arxiv241013837}{ORSO}; \figwork{arxiv260428056}{RHyVE}; \figwork{arxiv260511859}{EvoNav}\\[3pt]
  \textbf{Traces and Judges}\\ \figwork{arxiv260700272}{ASPIRE}; \figwork{arxiv260603047}{ModuLoop}; \figwork{arxiv241018893}{RoboRepair}; \figwork{arxiv231111183}{RoboEval}; \figwork{arxiv260903611}{FailBench}; \figwork{arxiv261002527}{CriticHack}; \figwork{arxiv260937771}{Benchmark audit}; \figwork{arxiv260909250}{No Free Checker}\\[3pt]
  \textbf{Checks in Place of Physical Trials}\\ \figwork{arxiv261010479}{Agentic RSR}; \figwork{arxiv260938982}{SimEX}; \figwork{arxiv251202002}{Text simulation}; \figwork{arxiv250307885}{RoboGuard}; \figwork{arxiv260405427}{SafeGate}; \figwork{arxiv260814590}{Safe agents review}; \figwork{arxiv240105443}{LLM4PLC}; \figwork{arxiv260818565}{SemaPLC}; \figwork{arxiv261002982}{PLCWorld}; \figwork{arxiv260105356}{PRISM}; \figwork{arxiv260627231}{ARTIQ gate}\\[3pt]
  \textbf{Safety Beyond Task Success}\\ \figwork{arxiv240720242}{BadRobot}; \figwork{arxiv241216633}{POEF}; \figwork{arxiv251000181}{CHAI}; \figwork{arxiv260600773}{SafeVLA-Bench}};
\node[leaf=SecLearn] (l5) at ([yshift=-.3cm]c5.south) {\textbf{Acquisition and Validation}\\ \figwork{arxiv230516291}{Voyager}; \figwork{arxiv240618746}{LRLL}; \figwork{arxiv250918597}{LYRA}; \figwork{arxiv261002788}{Skill2Real}; \figwork{arxiv260619419}{RATs}; \figwork{arxiv261002717}{RoboBridge}; \figwork{arxiv260817209}{Teach and Grow}; \figwork{arxiv261002204}{RPG}\\[3pt]
  \textbf{Library Maintenance}\\ \figwork{arxiv260814944}{SkillComposer}; \figwork{arxiv260919906}{Software archive}; \figwork{arxiv260304560}{MEMO}; \figwork{arxiv260931760}{123-round study}\\[3pt]
  \textbf{Reuse and Transfer}\\ \figwork{arxiv260700272}{ASPIRE}; \figwork{arxiv260607999}{RECENT}; \figwork{arxiv261002717}{RoboBridge}\\[3pt]
  \textbf{Experience Distillation}\\ \figwork{arxiv260929166}{HarnessPAI}; \figwork{arxiv231201421}{RobotGPT}; \figwork{arxiv240211450}{LMPC}; \figwork{arxiv260929964}{World Action Agent}};
\node[leaf=SecLearn] (l6) at ([yshift=-.3cm]c6.south) {\textbf{Benchmarks and Protocols}\\ \figwork{arxiv260933807}{CodeActionBench}; \figwork{arxiv241218194}{VLABench}; \figwork{arxiv250618123}{RoboArena}; \figwork{arxiv260313616}{N-SCORE}\\[3pt]
  \textbf{Robot Code Repair}\\ \figwork{arxiv261016369}{RoboBugBench}; \figwork{zhao2026rosdeveval}{ROSDevEval}; \figwork{arxiv231006770}{SWE-bench}; \figwork{arxiv260616458}{RHO}\\[3pt]
  \textbf{Limitations of Current Evaluation}\\ \figwork{arxiv240505941}{SIMPLER}; \figwork{arxiv261000731}{Reconstruction study}; \figwork{arxiv250618088}{RoboTwin 2.0}; \figwork{arxiv260120334}{FAEA}; \figwork{arxiv261001939}{PyRUA-Lean}; \figwork{arxiv250324278}{AutoEval}; \figwork{arxiv250705331}{TRI LBM}; \figwork{arxiv250310966}{STEP}; \figwork{arxiv251004354}{SureSim}; \figwork{arxiv260801851}{Weights or Skills?}};
\end{tikzpicture}
\end{adjustbox}
\caption{\textbf{Organization of the article and representative work.} Each panel is one part of the article (\cref{sec:software-to-physical} and \crefrange{sec:writing}{sec:measuring}) and lists representative work discussed there.}
\label{fig:organization}
\end{figure}


==> figures/program-loop.tex <==
\begin{figure}[!tbp]
\centering
\newcommand{\ct}[1]{{\cartoonfont\bfseries\footnotesize #1}}
\begin{tikzpicture}[x=1cm,y=1cm,
  call/.style={pci shadow light=#1,draw=#1,line width=1pt,fill=white,fill opacity=.94,text opacity=1,rounded corners=4pt,
    inner xsep=4pt,inner ysep=3pt,align=left,font=\sffamily\scriptsize,text=Ink,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  lead/.style={draw=#1,line width=.9pt},
  dot/.style={circle,fill=#1,draw=white,line width=.8pt,inner sep=0pt,minimum size=2.6mm},
  loopa/.style={-{Latex[length=2.4mm,width=2.4mm]},draw=#1,line width=1.7pt,dash pattern=on 4pt off 2pt,
    preaction={draw=white,line width=3.6pt,-,solid}}]
% ---- the kitchen scene; coordinates inside are fractions of its width and height
\node[anchor=south west,inner sep=0pt] (img) at (0,0) {\includegraphics[width=16.18cm]{cover}};
\begin{scope}[shift={(img.south west)},x={($(img.south east)-(img.south west)$)},y={($(img.north west)-(img.south west)$)}]
  % objects: L laptop, S pot on stove, C camera, K skill cards, M wall monitor
  \coordinate (L) at (.16,.33); \coordinate (S) at (.535,.36);
  \coordinate (C) at (.845,.41); \coordinate (K) at (.535,.84); \coordinate (M) at (.712,.62);
  % the loop drawn on the scene
  \draw[loopa=SecWrite]   (.29,.25) to[bend right=18] (.50,.25);
  \draw[loopa=SecFound] (.60,.25) to[bend right=18] (.76,.25);
  \draw[loopa=SecTest]    (.80,.46) to[bend right=28] (.62,.83);
  \draw[loopa=SecLearn]  (.45,.83) to[bend right=30] (.21,.43);
  % callouts
  \node[call=SecWrite,anchor=south west] (c1) at (.015,.035) {\lhnum{SecWrite}{1}\,\ct{Write a Program}\\[1pt]action \textperiodcentered{} orchestration \textperiodcentered{} objective \textperiodcentered{} world};
  \node[call=SecFound,anchor=south] (c2) at (.515,.035) {\lhnum{SecFound}{2}\,\ct{Run It in the Physical World}\\[1pt]on a robot, or by training a policy};
  \node[call=SecTest,anchor=south east] (c3) at (.985,.035) {\lhnum{SecTest}{3}\,\ct{Judge the Outcome}\\[1pt]check \textperiodcentered{} learned judge \textperiodcentered{} human \textperiodcentered{} outcome};
  \node[call=SecLearn,anchor=north west] (c4) at (.015,.975) {\lhnum{SecLearn}{4}\,\ct{Repair, or Keep What Passes}\\[1pt]programs that pass enter a skill library};
  \node[call=SecFound,anchor=north east] (c5) at (.985,.975) {\ct{\ldots{} or in a Physics Simulator}};
  \draw[lead=SecWrite] (c1.north) ++(-.02,0) -- (L) node[dot=SecWrite] {};
  \draw[lead=SecFound] (c2.north) -- (S) node[dot=SecFound] {};
  \draw[lead=SecTest] (c3.north) ++(.01,0) -- (C) node[dot=SecTest] {};
  \draw[lead=SecLearn] (c4.east) -- (K) node[dot=SecLearn] {};
  \draw[lead=SecFound] (c5.south) ++(-.04,0) -- (M) node[dot=SecFound] {};
  % axis tags
  \node[lh chip=SecWrite,font=\cartoonfont\tiny\bfseries,anchor=south west] at (c1.north west) {axis 1: program role};
  \node[lh chip=SecTest,font=\cartoonfont\tiny\bfseries,anchor=south east] at (c3.north east) {axis 2: evaluation source};
\end{scope}
\end{tikzpicture}
\caption{\textbf{When the world is the test suite.} The kitchen robot of this article writes a program to put a moka pot on the stove \textcircled{\scriptsize 1}, runs it \textcircled{\scriptsize 2}, has the outcome judged \textcircled{\scriptsize 3}, and repairs the program or keeps what passes \textcircled{\scriptsize 4}. The two tags mark the program role and evaluation source defined in \cref{sec:axes}.}
\label{fig:program-loop}
\end{figure}


==> figures/teaser.tex <==
% Front-page teaser: the same program meets two kinds of test suite.
\begin{figure}[H]
\centering
\newcommand{\ct}[1]{{\cartoonfont\bfseries\footnotesize #1}}
\begin{tikzpicture}[x=1cm,y=1cm,
  call/.style={pci shadow light=#1,draw=#1,line width=1pt,fill=white,fill opacity=.94,text opacity=1,rounded corners=4pt,
    inner xsep=4pt,inner ysep=3pt,align=left,font=\sffamily\scriptsize,text=Ink,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  lead/.style={draw=#1,line width=.9pt},
  dot/.style={circle,fill=#1,draw=white,line width=.8pt,inner sep=0pt,minimum size=2.6mm}]
% ---- tagline
\node[font=\cartoonfont\bfseries\large,text=Ink] (tag) at (8.09,6.25) {Same program.\enspace Different test suite.};
\draw[RuleGray,line width=.6pt] (0.2,6.25) -- ([xshift=-4mm]tag.west);
\draw[RuleGray,line width=.6pt] ([xshift=4mm]tag.east) -- (15.98,6.25);
% ---- the scene; coordinates inside are fractions of its width and height
\node[anchor=south west,inner sep=0pt] (img) at (0,0) {\includegraphics[width=16.18cm]{teaser-scene}};
\begin{scope}[shift={(img.south west)},x={($(img.south east)-(img.south west)$)},y={($(img.north west)-(img.south west)$)}]
  % objects: T laptop screen beside the green checks, M simulated robot on the wall monitor, J camera judge, H hourglass
  \coordinate (T) at (.152,.346); \coordinate (M) at (.757,.746);
  \coordinate (J) at (.857,.442); \coordinate (H) at (.921,.36);
  % the code ribbon carries the same program across
  \node[lh chip=Baseline,font=\cartoonfont\bfseries\scriptsize] at (.43,.585) {the same program};
  % callouts
  \node[call=Baseline,anchor=south west] (cT) at (.012,.03) {\textcolor{Baseline}{\faIcon{check-circle}}\hspace{3pt}\ct{Tests Usually Ship with the Code}\\[1pt]cheap, repeatable, run after every edit};
  \node[call=SecTest,anchor=north east] (cM) at (.643,.975) {\textcolor{SecTest}{\faIcon{desktop}}\hspace{3pt}\ct{A Simulator Can Stand In}\\[1pt]whether each pass transfers is rarely measured};
  \node[call=SecTest,anchor=north east] (cJ) at (.988,.975) {\textcolor{SecTest}{\faIcon{question-circle}}\hspace{3pt}\ct{Someone Must Build the Judge}\\[1pt]and learned judges can pass failures};
  \node[call=SecTest,anchor=south east] (cH) at (.988,.03) {\textcolor{SecTest}{\faIcon{hourglass-half}}\hspace{3pt}\ct{Physical Tests Cost Execution}\\[1pt]an episode, a training run, or robot time};
  \draw[lead=Baseline] (cT.north) ++(.03,0) -- (T) node[dot=Baseline] {};
  \draw[lead=SecTest] (cM.east) -- (M) node[dot=SecTest] {};
  \draw[lead=SecTest] ([xshift=6mm]J |- cJ.south) -- (J) node[dot=SecTest] {};
  \draw[lead=SecTest] (cH.north) ++(.05,0) -- (H) node[dot=SecTest] {};
\end{scope}
\end{tikzpicture}
\caption{\textbf{Same program, different test suite.} In software, the test suite usually ships with the code and returns a cheap, repeatable result. Once the program acts in the physical world, someone must build the judge, a simulator can stand in for the robot, and every physical test has to be paid for in execution.}
\label{fig:teaser}
\end{figure}


==> figures/timeline.tex <==
\begin{figure}[!tbp]
\centering\def\pcifigworkcolor{SecFound!80!black}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[x=1cm,y=1cm,
  phase/.style={pci shadow=#1,draw=#1,line width=1.2pt,fill=#1!10!white,rounded corners=6pt,text=SecFound!75!black,inner sep=5pt,text width=3.55cm,minimum height=1.75cm,align=center,font=\cartoonfont\footnotesize\bfseries,anchor=north},
  body/.style={pci shadow=#1,draw=#1!55!white,line width=.8pt,fill=#1!4!white,rounded corners=6pt,inner sep=5pt,text width=3.55cm,align=flush left,font=\sffamily\scriptsize,anchor=north,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  gap/.style={font=\cartoonfont\scriptsize\itshape,text=FailureRed!80!Ink,text width=3.55cm,align=center,anchor=north},
  swchip/.style={draw=Baseline!70!white,line width=.7pt,fill=white,rounded corners=3pt,inner xsep=4pt,inner ysep=2.5pt,font=\sffamily\scriptsize,text=Ink,anchor=west},
  swbench/.style={swchip,dash pattern=on 2pt off 1.2pt},
  lanelabel/.style={font=\cartoonfont\footnotesize\bfseries,inner sep=0pt,anchor=west}]
% ---- two sources: language models for robots (blue band, left) and software engineering agents (gray band, top)
\node[lanelabel,text=SecFound!85!black,align=left,anchor=north west] at (-1.92,3.36) {\lhicon{SecFound}{robot}\enspace Language models\\[1pt]\hspace*{6mm}for robots};
\node[lanelabel,text=Baseline!85!black,anchor=north west] at (2.48,3.36) {\lhicon{Baseline}{laptop-code}\enspace Software engineering agents};
\node[swbench] (s1) at (2.48,2.62) {\figwork{arxiv231006770}{SWE-bench} {\color{MutedText}2024}};
\node[swchip]  (s2) at ($(s1.east)+(0.18,0)$) {\figwork{arxiv240515793}{SWE-agent} {\color{MutedText}2024}};
\node[swchip]  (s3) at ($(s2.east)+(0.18,0)$) {\figwork{arxiv240716741}{OpenHands} {\color{MutedText}2025}};
\node[swchip]  (s4) at ($(s3.east)+(0.18,0)$) {\figwork{arxiv260518747}{Code as Agent Harness} {\color{MutedText}(survey)}};
\foreach \a/\b in {s1/s2,s2/s3,s3/s4} {\draw[-{Latex[length=1.3mm]},Baseline!80!black,line width=.6pt] (\a.east) -- (\b.west);}
% ---- the trunk: four phases of programs judged by the physical world
\node[phase=TimeA] (p1) at (0,0) {Language Models\\Choose Skills\\[2pt]{\sffamily\mdseries{}2022}};
\node[phase=TimeB] (p2) at (4.35,0) {Programs as Policies\\[2pt]{\sffamily\mdseries{}2023--2024}};
\node[phase=TimeC] (p3) at (8.7,0) {Programs Move Away\\from the Actuator,\\Experience Accumulates\\[2pt]{\sffamily\mdseries{}2023--2026}};
\node[phase=TimeD] (p4) at (13.05,0) {Coding Agents in\\the Loop\\[2pt]{\sffamily\mdseries{}2026}};
% all trunk arrows run level, at the height of the shorter phase boxes
\foreach \a/\b in {p2/p3,p3/p4} {\draw[pciflow] (\a.east |- p2.east) -- (\b.west |- p2.east);}
\draw[-{Latex[length=2.6mm,width=2.4mm]},SecFound!85!black,line width=1.6pt] (p1.east |- p2.east) -- (p2.west);
\foreach \n/\img in {p1/skill-menu,p2/phase-recipe,p3/diorama,p4/agent-terminal}
  {\node[art img,anchor=south] at ([yshift=4pt]\n.north) {\includegraphics[height=2.0cm]{\img}};}
% merge: the software branch joins the trunk in the fourth phase
\draw[-{Latex[length=2.6mm,width=2.4mm]},Baseline!85!black,line width=1.6pt,rounded corners=10pt]
  (s4.east) -- (14.62,2.62) -- (14.62,0.02);
\node[body=TimeA] (b1) at (0,-2.1) {\figwork{arxiv220107207}{Zero-shot planners}; \figwork{arxiv220401691}{SayCan}; \figwork{arxiv220705608}{Inner Monologue}\\[3pt]
  \textbf{Added:} grounding of language in robot skills, and textual feedback.};
\node[body=TimeB] (b2) at (4.35,-2.1) {\figwork{arxiv220907753}{Code as Policies}; \figwork{arxiv220911302}{ProgPrompt}; \figwork{arxiv230411477}{LLM+P}; \figwork{arxiv230511176}{Instruct2Act}; \figwork{arxiv230617582}{ChatGPT for Robotics}; \figwork{arxiv230705973}{VoxPoser}\\[3pt]
  \textbf{Added:} numbers, loops, and geometry delegated to an interpreter or solver.};
\node[body=TimeC] (b3) at (8.7,-2.1) {\textit{Objective and world:} \figwork{arxiv230608647}{Language to Rewards}; \figwork{arxiv230911489}{Text2Reward}; \figwork{arxiv231012931}{Eureka}; \figwork{arxiv231001361}{GenSim}; \figwork{arxiv231101455}{RoboGen}; \figwork{arxiv231209067}{Holodeck}; \figwork{arxiv240601967}{DrEureka}; \figwork{arxiv250618088}{RoboTwin~2.0}\\[2pt]
  \textit{Experience:} \figwork{arxiv230516291}{Voyager}; \figwork{arxiv231110678}{DROC}; \figwork{arxiv240211450}{LMPC}; \figwork{arxiv240618746}{LRLL}\\[2pt]
  \textit{Frontier models:} \figwork{arxiv250320020}{Gemini Robotics-ER}\\[3pt]
  \textbf{Added:} rewards, tasks, and data written as code, and skills judged successful stored for reuse.};
\node[body=TimeD] (b4) at (13.05,-2.1) {\textit{Programs:} \figwork{arxiv260322435}{CaP-X}; \figwork{arxiv260616458}{RHO}; \figwork{arxiv260700272}{ASPIRE}; \figwork{arxiv260619980}{ENPIRE}; \figwork{arxiv261002788}{Skill2Real}; \figwork{arxiv261002459}{OpenRUA}; \tikz[baseline=(e.base)]\node[draw=SecFound!55!white,dash pattern=on 1.6pt off 1pt,rounded corners=2pt,inner sep=1pt] (e) {\figwork{arxiv260927308}{EmbodiedSWE}};; \tikz[baseline=(e.base)]\node[draw=SecFound!55!white,dash pattern=on 1.6pt off 1pt,rounded corners=2pt,inner sep=1pt] (e) {\figwork{arxiv261112177}{Embodied First Exam}};\\[2pt]
  \textit{Harnesses around VLAs:} \figwork{arxiv260708448}{Harness VLA}; \figwork{arxiv260809410}{HyMeS}; \figwork{arxiv260816590}{Zetta}; \figwork{arxiv260929166}{HarnessPAI}\\[3pt]
  \textbf{Added:} general-purpose coding agents, with robot support from the harness: APIs, traces, rules, and skill libraries.};
\node[gap] at ([yshift=-0.2cm]b1 |- b3.south) {Left open: quantities, loops, and geometric relations in a plan had no executable meaning.};
\node[gap] at ([yshift=-0.2cm]b2 |- b3.south) {Left open: feedback came mostly from people and symbolic validators.};
\node[gap] at ([yshift=-0.2cm]b3.south) {Left open: physical tests are slow, and the judges that make them cheap can be wrong.};
\node[gap] at ([yshift=-0.2cm]b4 |- b3.south) {Open: how an agent can trust the evaluation of the program it wrote.};
% bands behind everything; the blue band ends below the first phase's card
\begin{pgfonlayer}{background}
  \fill[SecFound!14!white,rounded corners=8pt] (-2.1,3.52) rectangle ([yshift=-0.24cm]b1.south -| 2.13,0);
  \fill[Baseline!10!white,rounded corners=8pt] (2.3,2.2) rectangle (15.15,3.52);
\end{pgfonlayer}
\end{tikzpicture}
\end{adjustbox}
\caption{\textbf{Four phases of agentic intelligence for the physical world.} Two lines of work meet here. Language models for robots (left band) moved from choosing skills to writing programs whose effects are judged through physical execution, and general-purpose coding agents from software engineering (top band) joined this line in 2026. Dashed outlines mark benchmarks.}
\label{fig:timeline}
\end{figure}


==> figures/what-breaks.tex <==
\begin{figure}[!tbp]
\centering\def\pcifigworkcolor{SecFound!80!black}
\begin{tikzpicture}[x=1cm,y=1cm,
  bt/.style={lh text,anchor=north west}]
% \wpanel{x0}{y0}{n}{title}{question}{image}{software}{physical}{e.g.}
\newcommand{\wpanel}[9]{%
  \lhpanel{#1}{#2}{5.22}{4.0}{SecFound}{#3}{#4}{#5}
  \node[art img] at (#1+1.08,#2+1.95) {\includegraphics[width=1.95cm,height=1.95cm,keepaspectratio]{#6}};
  \node[bt] at (#1+2.12,#2+3.0) {\lhb{Baseline}{laptop-code}{2.4cm}{\textcolor{Baseline}{\textbf{Software}}\enspace #7}\\[5pt]\lhb{SecFound}{robot}{2.4cm}{\textcolor{SecFound}{\textbf{Physical}}\enspace #8}};
  \node[lh eg] at (#1+0.22,#2+0.32) {#9};}
\wpanel{0.02}{4.2}{1}{Executable Specifications}{What counts as done?}{break-spec}
  {tests capture some expected behavior}
  {instructions leave outcome details unstated}
  {e.g.\ \figwork{arxiv261002459}{OpenRUA}, \figwork{arxiv260930249}{RAPID}}
\wpanel{5.47}{4.2}{2}{Repeatability}{Does a pass repeat?}{break-repeat}
  {isolated tests may repeat}
  {outcomes can depend on contact, noise, and initial state}
  {see \cref{sec:unreported}}
\wpanel{10.92}{4.2}{3}{Environment Reset}{Can the trial start over?}{break-reset}
  {version control restores the code}
  {the scene stays as the last trial left it}
  {e.g.\ \figwork{arxiv260619980}{ENPIRE}, \figwork{arxiv260927308}{EmbodiedSWE}}
\wpanel{0.02}{0}{4}{Evaluation Cost}{What does one evaluation cost?}{break-cost}
  {many unit tests run after every edit}
  {an episode, a training run, or robot time}
  {see \cref{sec:evidence-cost}}
\wpanel{5.47}{0}{5}{Physical Containment}{What bounds a bad command?}{break-contain}
  {sandboxes and process permissions}
  {motion needs limits at the action interface}
  {e.g.\ \figwork{arxiv260616458}{RHO}, \figwork{arxiv260120334}{FAEA}}
\wpanel{10.92}{0}{6}{Observability}{What can the agent see?}{break-observe}
  {internal variables can often be inspected}
  {state is inferred from sensors}
  {e.g.\ \figwork{arxiv260120334}{FAEA}, \figwork{arxiv261002788}{Skill2Real}}
\end{tikzpicture}
\caption{\textbf{Where software assumptions need support in the physical world.} A physical task needs an explicit success criterion \textcircled{\scriptsize 1}, an account of how outcomes vary between trials \textcircled{\scriptsize 2}, a reset procedure \textcircled{\scriptsize 3}, a budget for costly tests \textcircled{\scriptsize 4}, limits on unsafe commands at the action interface \textcircled{\scriptsize 5}, and a statement of what the agent can observe \textcircled{\scriptsize 6}.}
\label{fig:what-breaks}
\end{figure}

